Non-compact groups, tensor operators and applications to quantum gravity

This work focuses on non-compact groups and their applications to quantum gravity, mainly through the use of tensor operators. First, the mathematical theory of tensor operators for a Lie group is recast in a new way which is used to generalise the Wigner-Eckart theorem to non-compact groups. The result relies on the knowledge of the recoupling theory between finite-dimensional and infinite-dimensional irreducible representations of the group; here the previously unconsidered cases of the 3D and 4D Lorentz groups are investigated in detail. As an application, the Wigner-Eckart theorem is used to generalise the Jordan-Schwinger representation of SU(2) to both groups, for all representation classes. Next, the results obtained for the 3D Lorentz group are applied to (2+1) Lorentzian loop quantum gravity to develop an analogue of the well-known spinorial approach used in the Euclidean case. Tensor operators are used to construct observables and to generalise the Hamiltonian constraint introduced by Bonzom and Livine (2012) for 3D gravity to the Lorentzian case. The Ponzano-Regge amplitude is shown to be a solution of this constraint by recovering the (opportunely generalised) Biedenharn-Elliott relations. Finally, the focus is shifted on the intertwiner space based on SU(2) representations, widely used in loop quantum gravity. When working in the spinorial formalism, it has been shown that the Hilbert space of n-valent intertwiners with fixed total area is a representation of U(n). Here it is shown that the full space of all n-valent intertwiners forms an irreducible representation of the non-compact group SO*(2n). This fact is used to construct a new kind of coherent intertwiner state (in the sense of Perelomov). Hints of how these coherent states can be interpreted in the semi-classical limit as convex polyhedra are provided.

==> latex source/figs+tabs/LQG.tex <==
\definecolor{tetra1}{HTML}{17385E}
\definecolor{tetra2}{HTML}{00428A}
\definecolor{tetra3}{HTML}{5A90CB}
\definecolor{tetra4}{HTML}{296BBB}
\tikzset{
hcenter/.style={
execute at end picture={
\path ([rotate around={180:#1}]perpendicular cs: horizontal line through={#1}, vertical line through={(current bounding box.east)})
([rotate around={180:#1}]perpendicular cs: horizontal line through={#1}, vertical line through={(current bounding box.west)});}}}
\begin{figure}
\tikzset{mydashed/.style={dash pattern=on 2pt off 2pt}}
\begin{minipage}{0.5\textwidth}
\centering
\tikzsetnextfilename{triangle}
\begin{tikzpicture}[x=4em, y=4em, line width=1.1pt]
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});
\coordinate (c) at (barycentric cs:A=1,B=1,C=1);
\fill[color=tetra3] (A) -- (B) -- (C) -- cycle;
\fill[color=tetra2] (c) circle [radius=2.5pt];
\draw[color=tetra2,mydashed] (c) -- ($(A)!0.5!(C)$) coordinate[pos=2](p1);
\draw ($(A)!0.5!(C)$) to (p1);
\draw[color=tetra2,mydashed] (c) -- ($(B)!0.5!(C)$) coordinate[pos=2](p2);
\draw ($(B)!0.5!(C)$) to (p2);
\draw[color=tetra2,mydashed] (c) -- ($(B)!0.5!(A)$) coordinate[pos=2](p3);
\draw ($(A)!0.5!(B)$) to (p3);
\draw[color=tetra1] (A) -- (B) -- (C) -- cycle;
\end{tikzpicture}
\subcaption{\label{subcap:3d}}
\end{minipage}%
\begin{minipage}{0.5\textwidth}
\centering
\tikzsetnextfilename{tetrahedron}
\begin{tikzpicture}[x=3.5em, y=4em, line width=1.1pt, hcenter=(c)]
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1.2,{sqrt(3)});
\coordinate (D) at (2.5,0.7);
\coordinate (c) at (1.4,{1/sqrt(3)});
\fill[color=tetra3] (A) -- (B) -- (C) -- cycle;
\fill[color=tetra3] (C) -- (B) -- (D) -- cycle;
\fill[color=tetra4] (A) -- (B) -- (D) -- cycle;
\fill[color=tetra2] (c) circle [radius=2.5pt];
\draw[color=tetra2,mydashed] (c) -- (1.4,0) coordinate[pos=2](p1);
\draw (1.4,0) to (p1);
\draw[color=tetra2,mydashed] (c) -- ($(A)!0.7!(C)$) coordinate[pos=1.5](p2);
\draw ($(A)!0.7!(C)$) to (p2);
\draw[color=tetra2,mydashed] (c) -- (1,0.7) coordinate[pos=3](p4);
\draw[color=tetra2,mydashed] (c) -- (1.9,0.9) coordinate[pos=2](p3);
\draw[color=tetra2,shorten <=0.5pt,shorten >=0.5pt] (A) -- (D);
\draw[color=tetra1] (A) -- (B) -- (D) -- (C) -- cycle;
\draw[color=tetra1,shorten <=0.5pt] (C) -- (B);
\draw (1.9,0.9) to (p3);
\draw (1,0.7) to (p4);
\end{tikzpicture}
\subcaption{\label{subcap:4d}}
\end{minipage}%
\caption{We associate to each node a triangle \subcaptionref{subcap:3d} in \( 3 \)D and a tetrahedron \subcaptionref{subcap:4d} in \( 4 \)D.}
\label{fig:tetra}
\end{figure}

==> latex source/figs+tabs/distribution_plots.tex <==
\begin{figure}
\centering
\caption{Distribution of total area for different values of $\tr(\zeta\Star\zeta)$ when $\zeta$ is of rank $2$.}\label{fig:distribution_plots}
\setlength{\tabcolsep}{12pt}
\begin{tabular}{cc}
\tikzsetnextfilename{distribution_plot1}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[font=\tiny,width=0.55\textwidth,samples=21,domain=0:20,xmin=0,ymin=0,xmax=20,title={$\tr(\zeta\Star\zeta)=0.8$}]
% use TeX as calculator
\addplot[color=NavyBlue,mark=*, mark size=1pt,only marks] gnuplot {((0.6)**2)*((0.4)**x)*(x+1)}; \end{axis} 
\end{tikzpicture}
&
\tikzsetnextfilename{distribution_plot2}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[font=\tiny,width=0.55\textwidth,samples=51,domain=0:50,xmin=0,ymin=0,xmax=50,title={$\tr(\zeta\Star\zeta)=1.6$}]
% use TeX as calculator
\addplot[color=NavyBlue,mark=*, mark size=1pt,only marks] gnuplot {((0.2)**2)*((0.8)**x)*(x+1) }; \end{axis}
\end{tikzpicture}
\\ \addlinespace
\tikzsetnextfilename{distribution_plot3}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[font=\tiny,width=0.55\textwidth,samples=81,domain=0:80,xmin=0,ymin=0,xmax=80,title={$\tr(\zeta\Star\zeta)=1.8$}]
% use TeX as calculators
\addplot[color=NavyBlue,mark=*, mark size=1pt,only marks] gnuplot {((0.1)**2)*((0.9)**x)*(x+1) }; \end{axis}
\end{tikzpicture}
&
\tikzsetnextfilename{distribution_plot4}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[font=\tiny,width=0.55\textwidth,samples=301,domain=0:300,xmin=0,ymin=0,xmax=300,title={$\tr(\zeta\Star\zeta)=1.96$}]
% use TeX as calculator
\addplot[color=NavyBlue,mark=*, mark size=1pt,only marks] gnuplot {((0.02)**2)*((0.98)**x)*(x+1) }; \end{axis}
\end{tikzpicture}
\end{tabular}
\end{figure}

==> latex source/figs+tabs/dual_graph.tex <==
\begin{figure}
\centering
\tikzsetnextfilename{dual_graph}
\begin{tikzpicture}[x=3em,y=3em,line width=1.1pt]
\coordinate (a) at (0,0);
\coordinate (b) at (1,2);
\coordinate (c) at (2,0.5);
\coordinate (d) at (3,1.5);
\fill (a) circle (2.2pt);
\fill (b) circle (2.2pt);
\fill (c) circle (2.2pt);
\fill (d) circle (2.2pt);
\draw[midarrow] (-1,1) -- (a);
\draw[midarrow] (a) -- (b);
\draw[midarrow] (a) -- (c);
\draw[midarrow] (b) -- (c);
\draw[midarrow] (d) -- (b);
\draw[midarrow] (d) -- (c);
\draw[midarrow] (d) -- ($(d)+(1,-0.5)$);
\end{tikzpicture}
\caption{Section of the dual graph associated to the boundary triangulation.}
\label{fig:dual graph}
\end{figure}


==> latex source/figs+tabs/flatness.tex <==
\begin{figure}[h]
\centering
\tikzsetnextfilename{flatness}
\begin{tikzpicture}[x=3em,y=3em,line width=1.1pt]
\coordinate (v123) at (0,0);
\coordinate (v246) at (2,0);
\coordinate (v345) at (1,1.3);
\coordinate (v1) at (-0.7,-0.91);
\coordinate (v6) at (2.7,-0.91);
\coordinate (v5) at (1,2.6);
\fill (v123) circle[radius=2.2pt];
\fill (v246) circle[radius=2.2pt];
\fill (v345) circle[radius=2.2pt];
\draw[midarrow] (v246) -- (v123);
\draw[midarrow]  (v246) -- (v345);
\draw[midarrow]  (v123) -- (v345);
\draw[midarrow]  (v345) -- (v5);
\draw[midarrow]  (v1) -- (v123);
\draw[midarrow]  (v6) -- (v246);
\node[anchor=east] at ($(v123)!0.5!(v1)$) {\( g_1 \)};
\node[anchor=north] at ($(v123)!0.5!(v246)$) {\( g_2 \)};
\node[anchor=east] at ($(v123)!0.5!(v345)$) {\( g_3 \)};
\node[anchor=west] at ($(v246)!0.5!(v345)$) {\( g_4 \)};
\node[anchor=west] at ($(v5)!0.5!(v345)$) {\( g_5 \)};
\node[anchor=west] at ($(v6)!0.5!(v246)$) {\( g_6 \)};
\end{tikzpicture}
\caption{The flatness constraint on the triangular face is \(g_2 g_4^{-1} g_3=\1\).}\label{fig:flatness} 
\end{figure}


==> latex source/figs+tabs/flux.tex <==
\begin{figure}[h]
\centering
\tikzsetnextfilename{flux}
\begin{tikzpicture}[x=4em, line width=1.1pt,inner sep=0.5em]
\coordinate (c1) at (0,0);
\coordinate (c2) at (2,0);
\fill[] (c1) circle[radius=2.2pt];
\fill[] (c2) circle[radius=2.2pt];
\draw[midarrow] (c1) -- (c2);
\node[anchor=south] at ($(c1)!0.5!(c2)$) {\( g \)};
%
\coordinate (v1) at ($(c1)+(-0.15,-0.9)$);
\coordinate (v2) at ($(c2)+(0.15,-0.9)$);
\draw[endarrowsmall,line width=0.8pt] (c1) -- (v1);
\draw[endarrowsmall,line width=0.8pt] (c2) -- (v2);
\node[anchor=west] at ($(c1)!0.5!(v1)$) {\( \vec{X} \)};
\node[anchor=east] at ($(c2)!0.5!(v2)$) {\( \widetilde{\vec{X}} \)};
%
\draw[endarrowsmall,line width=0.8pt] (2.5,0) -- (3,0);
%
\coordinate (c3) at (3.5,0);
\coordinate (c4) at (5.5,0);
\fill[] (c3) circle[radius=2.2pt];
\fill[] (c4) circle[radius=2.2pt];
\draw[midarrow] (c3) -- (c4);
\node[anchor=south] at ($(c3)!0.5!(c4)$) {\( g \)};
\node[anchor=south west,inner sep=0pt,yshift=0.5em] at (c3) {\( \ket{\tau} \)};
\node[anchor=north west,inner sep=0pt,yshift=-0.5em] at (c3) {\( \ketb{\tau} \)};
\node[anchor=south east,inner sep=0pt,yshift=0.5em] at (c4) {\( \ket{w} \)};
\node[anchor=north east,inner sep=0pt,yshift=-0.5em] at (c4) {\( \ketb{w} \)};
\path ($(current bounding box.south west)+(-1ex,-0.5ex)$) rectangle ($(current bounding box.north east)+(1ex,0)$);

\end{tikzpicture}
\caption{The information about fluxes is now encoded by a pair of spinors.}\label{fig:flux}
\end{figure}

==> latex source/figs+tabs/pentagon.tex <==
\begin{figure}
\centering
\tikzsetnextfilename{pentagon}
\begin{tikzpicture}
\foreach \x in {1,2,...,5} {
\node[circle, draw,inner sep=-6pt,line width=0.65pt,outer sep=4pt] (p\x) at ({-54+72*\x}:6.8em) {
\tikzset{external/export next=false}
\begin{tikzpicture}[line width=1.1, x=1.15em,y=1.15em]
\coordinate (v1) at (0,3);
\coordinate (v2) at (0,2);
\coordinate (v3) at (0,1);
\coordinate (v4) at (0,0);
\coordinate (c) at (1.5,1.5);
\coordinate (v) at ($(c)+({1.5*sqrt(2)},0)$);
\path (c) circle ({1.5*sqrt(2)});
%
\draw (v1)--(c) --(v4);
\draw (v)--(c);
\ifnum\x=1
\draw (v2)--($(v4)!2/3!(c)$);
\draw (v3)--($(v4)!1/3!(c)$);
\fi
\ifnum\x=2\draw (v2)--($(v1)!1/3!(c)$);
\draw (v3)--($(v4)!1/3!(c)$);
\fi
\ifnum\x=3
\draw (v2)--($(v1)!1/3!(c)$);
\draw (v3)--($(v1)!2/3!(c)$);
\fi
\ifnum\x=4
\draw (v2)--({1.5/3},1.5);
\draw (v3)--($(v1)!2/3!(c)$);
\fi
\ifnum\x=5
\draw (v2)--($(v4)!2/3!(c)$);
\draw (v3)--({1.5/3},1.5);
\fi
\end{tikzpicture}};
};
\draw[bend left=12, line width=1.2pt, endarrow]  (p2) to (p1);
\draw[bend left=12, line width=1.2pt, endarrow]  (p3) to (p2);
\draw[bend right=12, line width=1.2pt, endarrow]  (p3) to (p4);
\draw[bend right=12, line width=1.2pt, endarrow]  (p4) to (p5);
\draw[bend right=12, line width=1.2pt, endarrow]  (p5) to (p1);
\end{tikzpicture}
\caption{Graphical representation of the pentagon identity.}\label{fig:pentagon}
\end{figure}
